Presentations for the punctured mapping class groups in terms of Artin groups

Consider an oriented compact surface F of positive genus, possibly with boundary, and a finite set P of punctures in the interior of F, and define the punctured mapping class group of F relatively to P to be the group of isotopy classes of orientation-preserving homeomorphisms h: F-->F which pointwise fix the boundary of F and such that h(P) = P. In this paper, we calculate presentations for all punctured mapping class groups. More precisely, we show that these groups are isomorphic with quotients of Artin groups by some relations involving fundamental elements of parabolic subgroups.

==> pmc_1.tex <==
\begin{picture}(0,0)%
\special{psfile=pmc_1.ps}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8160,2758)(3571,-3690)
\put(4636,-1276){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$s$}}}
\end{picture}


==> pmc_10.tex <==
\begin{picture}(0,0)%
\special{psfile=pmc_10.ps}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(14460,6527)(1996,-5598)
\put(3376,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$a_{r-1}$}}}
\put(5536,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$a_{r+2}$}}}
\put(8281,-3526){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$b_1$}}}
\put(2251,-4381){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$d_1$}}}
\put(6976,-3751){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$a_0$}}}
\put(3151,-2176){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$a_2$}}}
\put(3961,-331){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$a_r$}}}
\put(4771,-1006){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$a_{r+1}$}}}
\put(7831,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$a_{r+n-1}$}}}
\put(9676,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$a_{r+n}$}}}
\put(9406,-2806){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$b_2$}}}
\put(10216,-2176){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$b_3$}}}
\put(11476,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$b_4$}}}
\put(12556,-1996){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$b_5$}}}
\put(14986,-2041){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$b_{2g-1}$}}}
\put(10846,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$c$}}}
\put(2386,569){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$d_r$}}}
\put(4726,-1951){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\tau_1$}}}
\put(5671,-1996){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\tau_2$}}}
\put(2206,-2491){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$d_2$}}}
\put(8101,-1951){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\tau_{n-1}$}}}
\put(3286,-3526){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$a_1$}}}
\end{picture}


==> pmc_11.tex <==
\begin{picture}(0,0)%
\special{psfile=pmc_11.ps}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(13393,3870)(236,-3571)
\put(2026,-1141){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\tau_1$}}}
\put(3691,-3571){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$a_0$}}}
\put(5491,-2581){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$b_1$}}}
\put(7561,-1366){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$b_3$}}}
\put(2071,-241){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$a_1$}}}
\put(2836,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$a_2$}}}
\put(5176,-196){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$a_{n-1}$}}}
\put(7201,-646){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$a_n$}}}
\put(6796,-1321){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$b_2$}}}
\put(9676,-1276){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$b_5$}}}
\put(12466,-1231){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$b_{2g-1}$}}}
\put(7966,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$c$}}}
\put(2926,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\tau_2$}}}
\put(5311,-1051){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\tau_{n-1}$}}}
\put(8551,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$b_4$}}}
\end{picture}


==> pmc_12.tex <==
\begin{picture}(0,0)%
\special{psfile=pmc_12.ps}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(12576,10553)(2080,-10974)
\put(10531,-9511){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$p+1$}}}
\put(4771,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$i-1$}}}
\put(7336,-781){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$n$}}}
\put(5941,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$i$}}}
\put(7201,-1321){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\alpha_i$}}}
\put(8731,-9511){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$p$}}}
\put(11656,-5326){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\beta_{2p-1}$}}}
\put(10711,-5776){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$p$}}}
\put(10171,-9016){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\beta_{2p}$}}}
\end{picture}


==> pmc_13.tex <==
\begin{picture}(0,0)%
\special{psfile=pmc_13.ps}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4561,1979)(2221,-2805)
\put(5716,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$a_2$}}}
\put(3106,-1231){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$a_0$}}}
\put(4276,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$a_1$}}}
\put(5041,-1726){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\tau$}}}
\put(3961,-2266){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$P_1$}}}
\put(5356,-2266){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$P_2$}}}
\end{picture}


==> pmc_14.tex <==
\begin{picture}(0,0)%
\special{psfile=pmc_14.ps}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6825,1650)(451,-1486)
\put(4816,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$z$}}}
\put(1801,-196){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$x_0$}}}
\put(2611,-196){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$y_1$}}}
\put(3511,-196){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$y_2$}}}
\put(4411,-196){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$y_3$}}}
\put(5311,-196){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$y_4$}}}
\put(7111,-196){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$y_{2g-1}$}}}
\put(451,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\Gamma_g$}}}
\end{picture}


==> pmc_15.tex <==
\begin{picture}(0,0)%
\special{psfile=pmc_15.ps}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9383,2256)(2123,-3739)
\put(8101,-1771){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_2$}}}
\put(6301,-1816){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_1$}}}
\end{picture}


==> pmc_16.tex <==
\begin{picture}(0,0)%
\special{psfile=pmc_16.ps}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10215,2790)(3151,-3211)
\put(9676,-1321){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$v_1$}}}
\put(8551,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$x_0$}}}
\put(7921,-2941){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$x_1$}}}
\put(3151,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\Gamma_{g,r,n}$}}}
\put(4411,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$u_1$}}}
\put(5311,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$u_2$}}}
\put(6751,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$u_r$}}}
\put(8911,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$y_1$}}}
\put(9676,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$y_2$}}}
\put(10756,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$y_3$}}}
\put(13366,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$y_{2g-1}$}}}
\put(10801,-2851){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$z$}}}
\put(10576,-1321){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$v_2$}}}
\put(12421,-1276){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$v_{n-1}$}}}
\put(7876,-916){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$x_r$}}}
\put(11476,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$y_4$}}}
\put(9091,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$4$}}}
\put(8911,-1276){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$x_{r+1}$}}}
\end{picture}


==> pmc_17.tex <==
\begin{picture}(0,0)%
\special{psfile=pmc_17.ps}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7965,2655)(5401,-3211)
\put(9001,-916){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$x_n$}}}
\put(8551,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$x_0$}}}
\put(7921,-2941){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$x_1$}}}
\put(8911,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$y_1$}}}
\put(9676,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$y_2$}}}
\put(10756,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$y_3$}}}
\put(13366,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$y_{2g-1}$}}}
\put(10801,-2851){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$z$}}}
\put(11476,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$y_4$}}}
\put(7876,-916){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$x_{n-1}$}}}
\put(5401,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$P\Gamma_{g,0,n}$}}}
\end{picture}


==> pmc_18.tex <==
\begin{picture}(0,0)%
\special{psfile=pmc_18.ps}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1950,2115)(7126,-3346)
\put(9001,-2716){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$x_4$}}}
\put(8326,-3346){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$x_1$}}}
\put(8281,-1591){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$x_3$}}}
\put(7201,-2716){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$x_2$}}}
\put(8281,-2716){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$y$}}}
\end{picture}


==> pmc_19.tex <==
\begin{picture}(0,0)%
\special{psfile=pmc_19.ps}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10485,2655)(2881,-3211)
\put(10891,-2851){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$z$}}}
\put(8551,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$x_0$}}}
\put(7921,-2941){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$x_1$}}}
\put(4411,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$u_1$}}}
\put(5311,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$u_2$}}}
\put(6751,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$u_r$}}}
\put(8911,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$y_1$}}}
\put(9676,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$y_2$}}}
\put(13366,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$y_{2g-1}$}}}
\put(11476,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$y_4$}}}
\put(2881,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$P\Gamma_{g,r,n}$}}}
\put(8956,-916){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$x_{n+r}$}}}
\put(10846,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$y_3$}}}
\end{picture}


==> pmc_2.tex <==
\begin{picture}(0,0)%
\special{psfile=pmc_2.ps}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6360,2414)(3571,-3240)
\put(4321,-1141){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$s$}}}
\put(4366,-2131){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$a$}}}
\end{picture}


==> pmc_20.tex <==
\begin{picture}(0,0)%
\special{psfile=pmc_20.ps}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(12801,2938)(3880,-3780)
\put(15571,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e'$}}}
\put(7561,-1276){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$a_n$}}}
\put(10576,-3121){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$a_n'$}}}
\put(15841,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e$}}}
\end{picture}


==> pmc_21.tex <==
\begin{picture}(0,0)%
\special{psfile=pmc_21.ps}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(12449,10553)(2080,-10974)
\put(7651,-826){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$Q$}}}
\put(8731,-9511){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$p$}}}
\put(10711,-5776){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$p$}}}
\put(10531,-9511){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$p+1$}}}
\put(5941,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$i+1$}}}
\put(10171,-9016){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\bar\beta_{2p}$}}}
\put(4996,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$i$}}}
\put(7291,-1321){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\bar\alpha_i$}}}
\put(5806,-5191){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$Q$}}}
\put(11656,-5416){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\bar\beta_{2p-1}$}}}
\put(5581,-8971){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$Q$}}}
\end{picture}


==> pmc_22.tex <==
\begin{picture}(0,0)%
\special{psfile=pmc_22.ps}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(11451,3825)(2530,-4516)
\put(13006,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$e_2'$}}}
\put(9856,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$e_3$}}}
\put(8776,-4471){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$e_2$}}}
\put(11611,-4516){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$e_1'$}}}
\put(13321,-4021){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$e_3'$}}}
\put(11656,-1051){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$e_1$}}}
\end{picture}


==> pmc_3.tex <==
\begin{picture}(0,0)%
\special{psfile=pmc_3.ps}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3960,4185)(4726,-4606)
\put(6526,-781){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$e_4$}}}
\put(4726,-2941){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$e_1$}}}
\put(5941,-2896){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$b$}}}
\put(6526,-4606){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$e_2$}}}
\put(8686,-2896){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$e_3$}}}
\put(6706,-3751){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$c$}}}
\put(7561,-2851){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$a$}}}
\end{picture}


==> pmc_4.tex <==
\begin{picture}(0,0)%
\special{psfile=pmc_4.ps}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2999,2788)(4472,-4586)
\put(6841,-3031){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$P_n$}}}
\put(5581,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\alpha$}}}
\put(5896,-3256){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_0$}}}
\put(7471,-3346){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_1$}}}
\end{picture}


==> pmc_5.tex <==
\begin{picture}(0,0)%
\special{psfile=pmc_5.ps}%
\end{picture}%
\setlength{\unitlength}{1381sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8487,6847)(2956,-8207)
\put(4366,-2671){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\sigma_1$}}}
\put(5986,-5641){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{13.2}{rm}$S_1$}}}
\put(6841,-4876){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{13.2}{rm}$S_2$}}}
\put(8281,-5866){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{13.2}{rm}$S_3$}}}
\put(6931,-1771){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\sigma_2$}}}
\put(9901,-3166){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\sigma_3$}}}
\end{picture}


==> pmc_6.tex <==
\begin{picture}(0,0)%
\special{psfile=pmc_6.ps}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(12060,5279)(1756,-5565)
\put(12511,-5506){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_7$}}}
\put(1756,-781){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$A_l$}}}
\put(3511,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_2$}}}
\put(5761,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_l$}}}
\put(2611,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_1$}}}
\put(7876,-781){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$B_l$}}}
\put(12871,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_l$}}}
\put(10576,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_3$}}}
\put(9676,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_2$}}}
\put(8731,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_1$}}}
\put(1846,-2806){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$D_l$}}}
\put(2296,-2266){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_1$}}}
\put(2251,-3301){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_2$}}}
\put(1801,-4606){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$E_6$}}}
\put(9181,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$4$}}}
\put(6796,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_l$}}}
\put(4501,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_4$}}}
\put(3646,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_3$}}}
\put(3376,-4291){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_2$}}}
\put(2476,-4291){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_1$}}}
\put(8101,-4606){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$E_7$}}}
\put(6256,-4291){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_5$}}}
\put(5311,-4291){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_4$}}}
\put(4366,-4291){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_3$}}}
\put(9991,-4246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_2$}}}
\put(9091,-4246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_1$}}}
\put(4906,-5551){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_6$}}}
\put(13816,-4246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_6$}}}
\put(12961,-4246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_5$}}}
\put(12016,-4246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_4$}}}
\put(11026,-4246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_3$}}}
\end{picture}


==> pmc_7a.tex <==
\begin{picture}(0,0)%
\special{psfile=pmc_7a.ps}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10380,6093)(1576,-7756)
\put(11746,-4291){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$b_1$}}}
\put(2071,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}Type $A_{2p}$}}}
\put(4456,-2131){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_1$}}}
\put(5401,-1951){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_2$}}}
\put(7156,-1951){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_4$}}}
\put(1576,-5641){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}Type $A_{2p+1}$}}}
\put(4456,-5371){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_1$}}}
\put(5356,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_2$}}}
\put(7336,-5371){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_4$}}}
\put(6301,-2131){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_3$}}}
\put(9856,-2041){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_{2p}$}}}
\put(6346,-5371){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_3$}}}
\put(10756,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_{2p+1}$}}}
\put(11701,-7756){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$b_2$}}}
\put(11386,-3391){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$b_1$}}}
\end{picture}


==> pmc_7b.tex <==
\begin{picture}(0,0)%
\special{psfile=pmc_7b.ps}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10065,6723)(2206,-5884)
\put(5356,-5101){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_3$}}}
\put(2251,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}Type $D_{2p}$}}}
\put(2206,-4156){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}Type $D_{2p+1}$}}}
\put(5671,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_2$}}}
\put(6526,-826){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_4$}}}
\put(7606,-691){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_5$}}}
\put(11296,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_{2p}$}}}
\put(12016,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$b_2$}}}
\put(4456,-1951){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$b_3$}}}
\put(5581, 29){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_1$}}}
\put(5176,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_3$}}}
\put(10081,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_{2p-1}$}}}
\put(11971,479){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$b_1$}}}
\put(5896,-3346){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_1$}}}
\put(7696,-4066){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_5$}}}
\put(6796,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_4$}}}
\put(10351,-4021){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_{2p+1}$}}}
\put(11791,-5326){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$b_1$}}}
\put(4636,-5371){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$b_2$}}}
\put(5986,-5776){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_2$}}}
\end{picture}


==> pmc_7c.tex <==
\begin{picture}(0,0)%
\special{psfile=pmc_7c.ps}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8670,4701)(451,-4339)
\put(451,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}Type $E_7$}}}
\put(3826,-16){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_1$}}}
\put(4816,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_2$}}}
\put(6526,-106){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_4$}}}
\put(5581,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_4$}}}
\put(5671, 29){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_3$}}}
\put(7741, 74){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_5$}}}
\put(6211,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_6$}}}
\put(8821,-1321){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$b_1$}}}
\put(3916,-2176){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_1$}}}
\put(3376,-3841){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_2$}}}
\put(4726,-2896){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_3$}}}
\put(2566,-4156){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$b_2$}}}
\put(6616,-2941){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_5$}}}
\put(7606,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_6$}}}
\put(6301,-3931){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_7$}}}
\put(8821,-4156){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$b_1$}}}
\put(541,-241){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}Type $E_6$}}}
\end{picture}


==> pmc_8.tex <==
\begin{picture}(0,0)%
\special{psfile=pmc_8.ps}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10080,6243)(1081,-6889)
\put(10306,-6676){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$b_1$}}}
\put(1351,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}Type $B_{2p}$}}}
\put(3691,-2941){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\tau_1$}}}
\put(3736,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_2$}}}
\put(4186,-3121){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_3$}}}
\put(5491,-2671){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_4$}}}
\put(5806,-3076){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_5$}}}
\put(8686,-3121){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_{2p-1}$}}}
\put(10126,-2716){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_{2p}$}}}
\put(11161,-1006){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$b_1$}}}
\put(10936,-4516){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$b_2$}}}
\put(4456,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$a_1$}}}
\put(6211,-3931){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$a_2$}}}
\put(1081,-5956){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}Type $B_{2p+1}$}}}
\put(3646,-5596){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_2$}}}
\put(4366,-5281){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_3$}}}
\put(7651,-2401){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$a_3$}}}
\put(10486,-3526){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\gamma$}}}
\put(3691,-6226){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\tau_1$}}}
\put(5266,-5416){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_4$}}}
\put(6166,-5281){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_5$}}}
\put(8911,-5371){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_{2p+1}$}}}
\end{picture}


==> pmc_9.tex <==
\begin{picture}(0,0)%
\special{psfile=pmc_9.ps}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8161,1799)(3571,-3166)
\put(10936,-3166){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$b_2$}}}
\put(4411,-3166){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$b_1$}}}
\put(6166,-2626){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\sigma_1$}}}
\put(5581,-2131){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\tau_2$}}}
\put(6751,-2131){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\tau_3$}}}
\put(9496,-2131){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{14.4}{rm}$\tau_l$}}}
\end{picture}

